The Complexity of Nash Equilibrium in Network Congestion and Coordination Games

We show that computing a Nash equilibrium is CLS-complete for linear network congestion and network coordination games. As a result, finding a KKT point of a bilinear polynomial is CLS-complete.

==> triangular_grid.tikz <==
% Section 5: the adapted Ackermann--Roeglin--Voecking triangular grid.
% Include inside a figure using \input{triangular_grid.tikz}.
% Requires tikz and the arrows.meta library. All dimensions are in cm.
\begingroup
\definecolor{gridblue}{RGB}{0,92,153}
\definecolor{gridorange}{RGB}{184,83,0}
\definecolor{gridink}{RGB}{55,61,68}
\definecolor{gridgray}{RGB}{135,141,148}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  line cap=round,line join=round,
  >={Stealth[length=3.4pt,width=3pt]},
  grid edge/.style={draw=gridgray,line width=.45pt,->,
    shorten <=1.6mm,shorten >=1.6mm},
  boundary edge/.style={draw=gridgray,line width=.45pt,->},
  blue path/.style={draw=gridblue,line width=1.25pt},
  orange path/.style={draw=gridorange,line width=1.25pt,
    dash pattern=on 3pt off 1.6pt},
  terminal/.style={circle,draw=gridink,fill=white,line width=.65pt,
    inner sep=0pt,minimum size=3.1mm},
  shared cell/.style={rectangle,draw=gridink,fill=white,
    line width=.6pt,inner sep=0pt,minimum size=3.2mm},
  local edge/.style={draw=gridink,line width=.65pt,->},
  small label/.style={font=\footnotesize,text=gridink},
  panel label/.style={font=\small\bfseries,text=gridink,anchor=west}
]

% (a) The lower triangular array. Row indices increase downwards.
\begin{scope}
\colorlet{gridink}{black}
\colorlet{gridgray}{black}
\node[panel label] at (-.1,.75) {};
\foreach \r in {1,...,6} {
  \foreach \c in {1,...,\r} {
    \coordinate (g-\r-\c) at ({1.6+\c-1},{-.9*(\r-1)});
  }
}
\foreach \r in {2,...,6} {
  \pgfmathtruncatemacro{\lastcol}{\r-1}
  \foreach \c in {1,...,\lastcol} {
    \pgfmathtruncatemacro{\nextcol}{\c+1}
    \draw[grid edge] (g-\r-\c) -- (g-\r-\nextcol);
  }
}
\foreach \r in {1,...,5} {
  \pgfmathtruncatemacro{\nextrow}{\r+1}
  \foreach \c in {1,...,\r} {
    \draw[grid edge] (g-\r-\c) -- (g-\nextrow-\c);
  }
}

% Private sources and destinations: two labels for each original player.
\foreach \i in {1,2,3} {
  \pgfmathtruncatemacro{\oddlabel}{2*\i-1}
  \pgfmathtruncatemacro{\evenlabel}{2*\i}
  \node[terminal,label={[text=gridink]left:$s_\i$}]
    (s-\i) at (.15,{-1.8*(\i-1)-.45}) {};
  \node[terminal,label={[text=gridink]below:$t_\i$}]
    (t-\i) at ({2.1+2*(\i-1)},-5.55) {};
  \foreach \r in {\oddlabel,\evenlabel} {
    \draw[boundary edge,shorten >=1.6mm] (s-\i) -- (g-\r-1);
    \draw[boundary edge,shorten <=1.6mm] (g-6-\r) -- (t-\i);
  }
}

% P_2 (solid) and P_5 (dashed) belong to different players. Their unique
% shared resource is the edge represented by the square at (5,2).
\draw[blue path,->,shorten >=1.6mm] (s-1) -- (g-2-1);
\draw[grid edge,blue path] (g-2-1) -- (g-2-2);
\foreach \r in {2,...,5} {
  \pgfmathtruncatemacro{\nextrow}{\r+1}
  \draw[grid edge,blue path] (g-\r-2) -- (g-\nextrow-2);
}
\draw[blue path,->,shorten <=1.6mm] (g-6-2) -- (t-1);
\draw[orange path,->,shorten >=1.6mm] (s-3) -- (g-5-1);
\foreach \c in {1,...,4} {
  \pgfmathtruncatemacro{\nextcol}{\c+1}
  \draw[grid edge,orange path] (g-5-\c) -- (g-5-\nextcol);
}
\draw[grid edge,orange path] (g-5-5) -- (g-6-5);
\draw[orange path,->,shorten <=1.6mm] (g-6-5) -- (t-3);

% Representative latencies; the line key below states the general rule.
\path[font=\scriptsize,text=gridink]
  (g-2-1) -- node[midway,above=1pt,inner sep=1pt] {$2D$} (g-2-2)
  (g-3-2) -- node[midway,above=1pt,inner sep=1pt] {$3D$} (g-3-3)
  (g-4-3) -- node[midway,above=1pt,inner sep=1pt] {$4D$} (g-4-4)
  (g-5-3) -- node[midway,above=1pt,inner sep=1pt] {$5D$} (g-5-4)
  (g-6-4) -- node[midway,above=1pt,inner sep=1pt] {$6D$} (g-6-5)
  (g-1-1) -- node[midway,right=1pt,inner sep=1pt] {$0$} (g-2-1)
  (g-3-2) -- node[midway,left=1pt,inner sep=1pt] {$0$} (g-4-2)
  (g-3-3) -- node[midway,right=1pt,inner sep=1pt] {$0$} (g-4-3)
  (g-5-5) -- node[midway,left=1pt,inner sep=1pt] {$0$} (g-6-5);

% Expand the three kinds of cell symbol after drawing the connecting edges.
\foreach \r in {1,...,6} {
  \foreach \c in {1,...,\r} {
    \pgfmathtruncatemacro{\samplayer}{(mod(\r,2)==0)&&(\c==\r-1)}
    \begin{scope}[shift={(g-\r-\c)}]
      \ifnum\r=\c
        % The diagonal has only a horizontal entrance and a vertical exit.
        \draw[draw=gridink,line width=.65pt] (-.16,0) -- (0,0) -- (0,-.16);
        \ifnum\r=2
          \draw[blue path] (-.16,0) -- (0,0) -- (0,-.16);
        \fi
        \ifnum\r=5
          \draw[orange path] (-.16,0) -- (0,0) -- (0,-.16);
        \fi
      \else
        \ifnum\samplayer=1
          % A bridge denotes two disjoint edges, never a switching vertex.
          \draw[draw=gridink,line width=.65pt] (0,.16) -- (0,-.16);
          \ifnum\r=6
            \draw[orange path] (0,.16) -- (0,-.16);
          \fi
          \draw[draw=gridink,line width=.65pt,
            preaction={draw=white,line width=2.8pt}]
            (-.16,0) -- (-.065,0) arc[start angle=180,end angle=0,radius=.065]
            -- (.16,0);
          \ifnum\r=2
            \draw[blue path,preaction={draw=white,line width=3pt}]
              (-.16,0) -- (-.065,0) arc[start angle=180,end angle=0,radius=.065]
              -- (.16,0);
          \fi
        \else
          \node[shared cell] {};
        \fi
      \fi
    \end{scope}
  }
}
\node[shared cell,line width=1pt,fill=gridink!12] at (g-5-2) {};
\draw[draw=gridink,line width=.45pt]
  (2.44,-3.44) -- (2.25,-3.25);
\node[small label,inner sep=1pt] at (2.10,-3.13) {$(5,2)$};
\node[text=gridblue,anchor=west] at (2.7,-.9) {$P_2$};
\node[text=gridorange,anchor=west] at (5.7,-3.6) {$P_5$};

% Indices are offset from the boundary edges to keep every label legible.
\foreach \r in {1,...,6} {
  \node[font=\scriptsize,text=gridgray,anchor=south]
    at (1.29,{-.9*(\r-1)+.10}) {$\r$};
  \node[font=\scriptsize,text=gridgray,anchor=west]
    at ({1.6+\r-1+.16},-4.72) {$\r$};
}

% A compact line key also makes the selected paths distinguishable in print.
\draw[blue path] (.15,-6.48) -- (.7,-6.48);
\node[small label,anchor=west] at (.82,-6.48) {$P_2$ ($i=1$, $a=1$)};
\draw[orange path] (4.02,-6.48) -- (4.57,-6.48);
\node[small label,anchor=west] at (4.69,-6.48) {$P_5$ ($i=3$, $a=0$)};
\end{scope}

% (b) Local graph topology. A filled dot always denotes an actual vertex.
\node[panel label] at (8.15,.75) {};
\node[small label,text=black,anchor=west] at (8.15,.23)
  {Different players: shared edge at $(r,c)$};
\begin{scope}[shift={(10.9,-1.1)}]
  \coordinate (merge) at (-.48,0);
  \coordinate (split) at (.48,0);
  \draw[local edge] (-1.65,0) node[left] {$H_{\rm in}$} -- (merge);
  \draw[local edge] (-.48,.55) node[above] {$V_{\rm in}$} -- (merge);
  \draw[local edge,line width=1.3pt] (merge) --
    node[above=4pt,font=\small] {$w_{rc}k$} (split);
  \draw[local edge] (split) -- (1.65,0) node[right] {$H_{\rm out}$};
  \draw[local edge] (split) -- (.48,-.55) node[below] {$V_{\rm out}$};
  \fill[gridink] (merge) circle (1.5pt);
  \fill[gridink] (split) circle (1.5pt);
\end{scope}

\node[small label,text=black,anchor=west] at (8.15,-3.85)
  {Same player: disjoint routes at $(2i,2i-1)$};
\begin{scope}[shift={(10.9,-5.1)}]
  \draw[local edge] (0,.5) node[above] {$V_{\rm in}$}
    -- (0,-.5) node[below] {$V_{\rm out}$};
  \draw[local edge,preaction={draw=white,line width=4pt}]
    (-1.65,0) node[left] {$H_{\rm in}$} -- (-.14,0)
    arc[start angle=180,end angle=0,radius=.14]
    -- (1.65,0) node[right] {$H_{\rm out}$};
\end{scope}
\end{tikzpicture}
\endgroup
